Towards Fully Dynamic Omnitrees: Moment-Conserving Anisotropic Compression With Wavelets

Recently, omnitrees were introduced as a flexible space partitioning tree that improves upon the benefits of both octrees and k-d trees: Omnitrees' efficient encoding of anisotropic refinements holds particular interest for applications with anisotropic features and high dimensionality. These include, but are not limited to, computer graphics, databases, machine learning, and physics simulations. The present paper defines new operations on the omnitree encoding that extend its capabilities from the existing refinement to also include coarsening and therefore fully adaptive compression. It demonstrates natural integration of omnitrees with wavelets, which conserves moments of the stored function by design. For omnitrees, the wavelet coefficients can be interpreted as local refinement priorities, which can be used to guide the adaptation process. We derive algorithms for coarsening and downsplit that are guided by wavelet coefficients, and show their application to a large dataset of 3D shapes, as well as the continuous-valued density field of a cloud. The comparison to OpenVDB, a widely-used data structure for sparse volumetric data in computer graphics, enables a demonstration of the practical benefits of omnitrees even for moderately anisotropic three-dimensional data. Compared to OpenVDB, objects can be stored using up to 28x less space, and asymptotically show savings that exceed theoretical expectations. Using lossy compression, the cloud dataset can be compressed by $\approx5\times$ compared to OpenVDB, with negligible loss of visual quality. This demonstrates the potential of omnitrees for efficient storage and processing, and motivates further research into their applications in various domains.

==> gfx/animated_cloud.tex <==
\documentclass{standalone}
\usepackage{graphicx}
\usepackage{animate}
\usepackage{ifthen}
\usepackage{tikz}
\usepackage{siunitx}

\begin{document}
    \providecommand{\cvariant}{ds}%either can or ds
    \providecommand{\tcroppts}{100pt}
    \providecommand{\bcroppts}{70pt}
    \providecommand{\lcroppts}{500pt}
    \providecommand{\rcroppts}{400pt}
    \providecommand{\cloudeps}[3]{%
        \edef\filename{./data/cloud/final_\cvariant_thr_#1.vdb_135.jpg}
        \begin{tikzpicture}
            \node[anchor=north west,inner sep=0] (image) at (0,0) {\includegraphics[width=\linewidth,trim=\lcroppts{} \bcroppts{} \rcroppts{} \tcroppts{},clip]{\filename}};
            \node[anchor=south west, text=white, font=\large, xshift=2em, yshift=-4em] at (image.north west) {$\varepsilon = \ensuremath{#2}$};
            \node[anchor=south east, text=white, xshift=-1em, yshift=1em] at (image.south east) {\num{#3} value(s)};
        \end{tikzpicture}
    }
    \begin{animateinline}[autoplay,autopause,loop,controls={play,step,stop},poster=2,method=widget,nomouse]{1}%
        % if cvariant = can
        \ifthenelse{\equal{\cvariant}{can}}{%
            \cloudeps{1e-2}{\num{1e-2}}{230688}
            \newframe
            \cloudeps{33e-3}{\num{3.3e-2}}{199582}
            \newframe
            \cloudeps{1e-1}{\num{1e-1}}{137364}
            \newframe
            \cloudeps{33e-2}{\num{3.3e-1}}{49350}
            \newframe
            \cloudeps{1}{\num{1}}{1}
            \newframe
            \cloudeps{1}{\num{1}}{1}
        }{%
            \cloudeps{1e-2}{\num{1e-2}}{193344}
            \newframe
            \cloudeps{33e-3}{\num{3.3e-2}}{155487}
            \newframe
            \cloudeps{1e-1}{\num{1e-1}}{91981}
            \newframe
            \cloudeps{33e-2}{\num{3.3e-1}}{26508}
            \newframe
            \cloudeps{1}{\num{1}}{1}
            \newframe
            \cloudeps{1}{\num{1}}{1}
        }
    \end{animateinline}%
\end{document}

==> gfx/animated_vdb_cat.tex <==
\documentclass{standalone}
\usepackage{graphicx}
\usepackage{animate}

\begin{document}
    \providecommand{\thingiID}{100349}
    \providecommand{\croppts}{30pt}
    \providecommand{\catell}[1]{%
        \edef\filename{./data/cats/\thingiID_l#1_openvdb.png.jpg}
        \begin{tikzpicture}
            \node[anchor=north west,inner sep=0] (image) at (0,0) {\includegraphics[width=\linewidth,trim=0 0 \croppts{} 0, clip]{\filename}};
            \node[anchor=south east, text=white, xshift=-1em, yshift=1em] at (image.south east) {\Huge $\ell = #1$};
        \end{tikzpicture}
    }
    \begin{animateinline}[autoplay,autopause,loop,controls={play,step,stop},poster=last,method=widget,nomouse]{1}%
        \multiframe{6}{Nres=2+1}{%
            \catell{\Nres}
        }%
    \end{animateinline}%
\end{document}

==> gfx/cloud_coefficients.tex <==
\documentclass{standalone}
\input{gfx/config-gfx.tex}

\begin{document}
\def\axisdefaultwidth{12cm}
\def\axisdefaultheight{7cm}

\pgfplotsset{
  constant/.style={
    domain=1e-10:2,
    mark=none,
    dashdotted
  },
  boxes/.style={
    table/y=boxes,
  },
}

\begin{tikzpicture}
  \pgfplotstableread[col sep=comma]{cloud/cloud_wavelet_stats.csv}\cloudtable

  \begin{semilogxaxis}[
    cloudplot,
    ymin=0,
    ylabel={Number of coefficients $N$},
    legend pos=south west,
    cycle list name=exotic,
    scaled y ticks=false,
    yticklabel style={/pgf/number format/fixed},
  ]
  \pgfplotstablegetelem{0}{vdb_orig_total_coefficients}\of\cloudtable
  \edef\vdborigcoeffs{\pgfplotsretval}
  \pgfplotstablegetelem{0}{boxes}\of\cloudtable
  \edef\losslesscancoeffs{\pgfplotsretval}
  \pgfplotstablegetelem{1}{boxes}\of\cloudtable
  \edef\losslessdscoeffs{\pgfplotsretval}
    \addplot[openvdb,constant] {\vdborigcoeffs};
    \addlegendentry{OpenVDB}
    \addplot+[plain,constant] {\losslesscancoeffs};
    \addlegendentry{plain lossless}
    \addplot+[downsplit,constant] {\losslessdscoeffs};
    \addlegendentry{downsplit lossless}
    \addplot+[can filtered,boxes] table {cloud_wavelet_stats.csv};
    \addlegendentry{plain lossy}
    \addplot+[ds filtered,boxes] table {cloud_wavelet_stats.csv};
    \addlegendentry{downsplit lossy}
  \end{semilogxaxis}
\end{tikzpicture}
\end{document}


==> gfx/cloud_errorplot.tex <==
\documentclass[tikz]{standalone}
\input{gfx/config-gfx.tex}

\begin{document}
\def\axisdefaultwidth{12cm}
\def\axisdefaultheight{7cm}

\begin{tikzpicture}
  \pgfplotstableread[col sep=comma]{cloud/cloud_wavelet_stats.csv}\cloudtable
\pgfplotstablegetelem{0}{L1_sol}\of\cloudtable
\edef\lonesol{\pgfplotsretval}
\pgfplotstablegetelem{0}{L2_sol}\of\cloudtable
\edef\ltwosol{\pgfplotsretval}
\pgfplotstablegetelem{0}{Linf_sol}\of\cloudtable
\edef\linfsol{\pgfplotsretval}
  \begin{loglogaxis}[
    cloudplot,
    ylabel={Relative error},% compared to original $f^*$},
    legend pos=south east,
    legend style={row sep=0.7em, font=\large},
    cycle list name=exotic,
  ]
    \addplot+[can filtered] table[y expr=\thisrow{L1_error}/\lonesol] {cloud_wavelet_stats.csv} coordinate (lastrellone) {};
    \addlegendentry{plain}
    \addplot+[ds filtered] table[y expr=\thisrow{L1_error}/\lonesol] {cloud_wavelet_stats.csv};
    \addlegendentry{downsplit}
    \addplot+[can filtered] table[y expr=\thisrow{L2_error}/\ltwosol] {cloud_wavelet_stats.csv} coordinate (lastrelltwo) {};
    % \addlegendentry{$\frac{\norm{f - f^*}_2}{\norm{f^*}_2}$}
    \addplot+[can filtered] table[y expr=\thisrow{Linf_error}/\linfsol] {cloud_wavelet_stats.csv} coordinate (lastrellinf) {};
    % \addlegendentry{$\frac{\norm{f - f^*}_\infty}{\norm{f^*}_\infty}$}
    \addplot+[ds filtered] table[y expr=\thisrow{L2_error}/\ltwosol] {cloud_wavelet_stats.csv};
    \addplot+[ds filtered] table[y expr=\thisrow{Linf_error}/\linfsol] {cloud_wavelet_stats.csv};
  \end{loglogaxis}
  \node[normlabel, yshift=-4pt] at (lastrellone){$\frac{\norm{f - f^*}_1}{\norm{f^*}_1}$};
  \node[normlabel, yshift=15pt] at (lastrelltwo){$\frac{\norm{f - f^*}_2}{\norm{f^*}_2}$};
  \node[normlabel, yshift=25pt] at (lastrellinf){$\frac{\norm{f - f^*}_\infty}{\norm{f^*}_\infty}$};
\end{tikzpicture}
\end{document}


==> gfx/cloud_storage.tex <==
\documentclass{standalone}
\input{gfx/config-gfx.tex}

\provideboolean{showblosc}
\setboolean{showblosc}{false}
\begin{document}
\provideboolean{showblosc}
\def\axisdefaultwidth{12cm}
\def\axisdefaultheight{7cm}

\pgfplotsset{
  invisible/.style={
    domain=1e2:2e2
  },
  constant/.style={
    domain=1e-10:2,
    mark=none,
    dashdotted
  },
  raw/.style={
    solid,
  },
  blosc/.style={
    densely dotted,
    thick,
    opacity=0.4,
  },
  desc/.style={
    mark=star,
  },
  values/.style={
    mark=square*,
  },
  total/.style={
    mark=*,
  },
  values raw/.style={
    raw,
    values,
    table/y expr=\thisrow{values_raw_bytes}/1048576,
  },
  values blosc/.style={
    blosc,
    values,
    table/y expr=\thisrow{values_blosc2_bytes}/1048576,
  },
  desc raw/.style={
    raw,
    desc,
    table/y expr=\thisrow{desc_raw_bytes}/1048576,
  },
  desc blosc/.style={
    blosc,
    desc,
    table/y expr=\thisrow{desc_blosc2_bytes}/1048576,
  },
  total raw/.style={
    raw,
    total,
    table/y expr=\thisrow{raw_total_bytes}/1048576,
  },
  total blosc/.style={
    blosc,
    total,
    table/y expr=\thisrow{blosc2_total_bytes}/1048576,
  },
}

\begin{tikzpicture}
  \pgfplotstableread[col sep=comma]{cloud/cloud_wavelet_stats.csv}\cloudtable

  \begin{semilogxaxis}[
    cloudplot,
    ymin=0,
    ymax=1.68,
    ylabel={File size},
    y unit={\si{\mebi\byte}},
    xlabel={Wavelet compression threshold $\varepsilon$},
    legend pos=north east,
    cycle list name=exotic,
    scaled y ticks=false,
    % y ticklabel style={/pgf/number format/fixed},
    legend pos=north west,
  ]
  \pgfplotstablegetelem{0}{vdb_orig_file_bytes}\of\cloudtable
  \edef\vdborigbytes{\pgfplotsretval}
  \pgfplotstablegetelem{0}{raw_total_bytes}\of\cloudtable
  \edef\losslesscanrawbytes{\pgfplotsretval}
  \pgfplotstablegetelem{0}{blosc2_total_bytes}\of\cloudtable
  \edef\losslesscanbloscbytes{\pgfplotsretval}
  \pgfplotstablegetelem{1}{raw_total_bytes}\of\cloudtable
  \edef\losslessdsrawbytes{\pgfplotsretval}
  \pgfplotstablegetelem{1}{blosc2_total_bytes}\of\cloudtable
  \edef\losslessdsbloscbytes{\pgfplotsretval}
    \addplot[openvdb,constant] {\vdborigbytes / 1048576};
    \addlegendentry{OpenVDB}

    %%%%% plots outside the visible range, to get the legend entries
    \addplot[plain,invisible,mark=none] {1};
    \addlegendentry{plain}
    \addplot[downsplit,invisible,mark=none] {1};
    \addlegendentry{downsplit}
    \addplot[constant,invisible] {1};\label{plot:lossless}
    \addplot[invisible,values] {1};\label{plot:values}
    \addplot[invisible,desc] {1};\label{plot:descriptor}
    \addplot[invisible,total] {1};\label{plot:total}
    \addplot[invisible,raw] {1};\label{plot:raw}
    \addplot[invisible,blosc] {1};\label{plot:blosc}
    %%%%%

    \addplot[plain,constant] {\losslesscanrawbytes / 1048576};
    \addplot[downsplit,constant] {\losslessdsrawbytes / 1048576};
    \addplot+[can filtered,values raw] table {cloud_wavelet_stats.csv};
    \addplot+[can filtered,desc raw] table {cloud_wavelet_stats.csv};
    \addplot+[can filtered,total raw] table {cloud_wavelet_stats.csv};
    \addplot+[ds filtered,values raw] table {cloud_wavelet_stats.csv};
    \addplot+[ds filtered,desc raw] table {cloud_wavelet_stats.csv};
    \addplot+[ds filtered,total raw] table {cloud_wavelet_stats.csv};

\ifthenelse{\boolean{showblosc}}{
    % \addplot+[plain,constant] {\losslessbloscbytes};
    \addplot+[can filtered,values blosc] table {cloud_wavelet_stats.csv};
    \addplot+[can filtered,desc blosc] table {cloud_wavelet_stats.csv};
    \addplot+[can filtered,total blosc] table {cloud_wavelet_stats.csv};
    \addplot+[ds filtered,values blosc] table {cloud_wavelet_stats.csv};
    \addplot+[ds filtered,desc blosc] table {cloud_wavelet_stats.csv};
    \addplot+[ds filtered,total blosc] table {cloud_wavelet_stats.csv};
}{}
    \coordinate(patternlegendpos) at (1e-5, 0.4);
    \coordinate(marklegendpos) at (0.15, 1.2);
  \end{semilogxaxis}
    \matrix[
    matrix of nodes,
    draw,
    inner sep=0.2em,
    % nodes={font=\footnotesize},
    fill=white,
  ]at(marklegendpos)
  {
    \ref*{plot:lossless} & lossless         & [5pt]\\
    \ref*{plot:total}  & total           & [5pt]\\
    \ref*{plot:values} & values         & [5pt]\\
    \ref*{plot:descriptor} & descriptor           & [5pt]\\
    };
% \ifthenelse{\boolean{showblosc}}{%-> weird catcode errors
  \matrix[
    matrix of nodes,
    draw,
    inner sep=0.2em,
    % nodes={font=\footnotesize},
    fill=white,
  ]at(patternlegendpos)
  {
    \ref*{plot:raw} & raw         & [5pt]\\
    \ref*{plot:blosc}  & \blosc{}           & [5pt]\\
    };
% }{}
\end{tikzpicture}
\end{document}


==> gfx/coeff_boxplot_.tex <==
\documentclass{standalone}
\input{gfx/config-gfx.tex}
\usetikzlibrary{pgfplots.statistics}

\begin{document}
\def\axisdefaultwidth{12cm}
\def\axisdefaultheight{7cm}

\pgfplotsset{
  treebox/.style={
    boxplot prepared={
      every box/.style={draw=black},
      every median/.style={draw=black},
      box extend=0.25,
    },
    boxplot prepared,
    boxplot,
    fill,
    mark size=0.5pt,
    opacity=0.8,
  },
  meanline/.style={
    restrict x to domain=-1:5,
    thick,
    table/y expr=\thisrow{#1_mean},
    table/x expr=\coordindex,
  },
  contourline/.style={
    restrict x to domain=-1:5,
		ultra thick,
    table/y expr=\thisrow{#1_mean},
    table/x expr=\coordindex,
		black,
	},
}

\begin{tikzpicture}
  \pgfplotstableset{
    columns/.style={
        postproc cell content/.code={
            \pgfmathparse{#1==0 ? 0.001 : #1}
            \edef\tmp{\pgfmathresult}
            \pgfkeysalso{@cell content=\tmp}
        }
    }
  }
  \pgfplotstableread[col sep=comma]{coeff_aggregate.csv}\aggregate
  \pgfplotstableread[col sep=comma]{coeff_canonical.csv}\csvdatacan
  \pgfplotstableread[col sep=comma]{coeff_downsplit.csv}\csvdatads
  \pgfplotstableread[col sep=comma]{coeff_openvdb.csv}\csvdatavdb

  \pgfplotstablegetelem{5}{vdb_median}\of\aggregate
  \edef\lastmedianopenvdb{\pgfplotsretval}
  \pgfplotstablegetelem{5}{can_median}\of\aggregate
  \edef\lastmedianplain{\pgfplotsretval}
  \pgfplotstablegetelem{5}{ds_median}\of\aggregate
  \edef\lastmediandownsplit{\pgfplotsretval}
  \begin{semilogyaxis}[
    boxplot/draw direction=y,
    ymin=0.8,
    ymax=1000000,
    xmin=-0.01,
    xmax=5.9,
    enlarge y limits=0.05,
    ymajorgrids,
    xtick={0,1,2,3,4,5},
    xticklabel style={align=center, font=\small},
    xticklabels={$\ell{=}2$, $\ell{=}3$, $\ell{=}4$, $\ell{=}5$, $\ell{=}6$, $\ell{=}7$},
    ylabel={Number of coefficients $N$},
    xlabel={Refinement level $\ell$},
    legend pos=outer north east,
  ]
    % Full grid: 8^level = 2^(3*level) coefficients
    \addplot[black, thick, densely dotted, meanline,
      table/y expr={8^\thisrow{level}},
    ] table {\aggregate};
    \addlegendentry{$8^\ell$ (full grid)}
    % Full grid: 8^level = 2^(3*level) coefficients
    \addplot[black, thick, dotted, meanline,
      table/y expr={4^\thisrow{level}},
    ] table {\aggregate};
    \addlegendentry{$4^\ell$}

    % Mean lines (solid)
    \addplot[openvdb, meanline=vdb] table {\aggregate};
    \addlegendentry{OpenVDB}
    \addplot[plain, meanline=can] table {\aggregate};
    \addlegendentry{plain}
    \addplot[downsplit, meanline=ds] table {\aggregate};
    \addlegendentry{downsplit}

    % OpenVDB boxplots (in background)
    \foreach \n in {0,...,1} {
      \addplot[
        openvdb,
        treebox,
        xshift=4pt,
        boxplot prepared={median=1e-10,lower quartile=1e-10,draw position=\n},
        boxplot,
      ] table[y index=\n]\csvdatavdb;
    }
    \foreach \n in {2,...,2} {
      \addplot[
        openvdb,
        treebox,
        xshift=4pt,
        boxplot prepared={draw position=\n},
        boxplot,
      ] table[y index=\n]\csvdatavdb;
    }
    \foreach \n in {3,...,5} {
      \addplot[
        openvdb,
        treebox,
        xshift=4pt,
        boxplot prepared={lower whisker=1e-10,draw position=\n},
        boxplot,
      ] table[y index=\n]\csvdatavdb;
    }
    % plain boxplots
    \foreach \n in {0,...,5} {
      \addplot[
        plain,
        treebox,
        xshift=-4pt,
        boxplot prepared={draw position=\n},
        boxplot,
      ] table[y index=\n]\csvdatacan;
    }
    % Downsplit boxplots
    \foreach \n in {0,...,5} {
      \addplot[
        downsplit,
        treebox,
        boxplot prepared={draw position=\n},
        boxplot,
      ] table[y index=\n]\csvdatads;
    }
    % Redraw for visibility
    \addplot[openvdb, contourline=vdb] table {\aggregate};
    \addplot[openvdb, meanline=vdb] table {\aggregate};
    \addplot[plain, contourline=can] table {\aggregate};
    \addplot[plain, meanline=can] table {\aggregate};
    \addplot[downsplit, contourline=ds] table {\aggregate};
    \addplot[downsplit, meanline=ds] table {\aggregate};
    \coordinate (lastmedianopenvdb) at  (axis cs:5.2, \lastmedianopenvdb);
    \coordinate (lastmedianplain) at  (axis cs:5.2, \lastmedianplain);
    \coordinate (lastmediandownsplit) at  (axis cs:5.2, \lastmediandownsplit);
  \end{semilogyaxis}
  \node[openvdb_t,anchor=west] at (lastmedianopenvdb) {198959};%{\lastmedianopenvdb};
  \node[plain_t,anchor=west] at (lastmedianplain) {\lastmedianplain};
  \node[downsplit_t,anchor=west] at (lastmediandownsplit) {\lastmediandownsplit};
\end{tikzpicture}
\end{document}


==> gfx/discretization_2d_4boxes.tex <==
\documentclass[tikz]{standalone}
% autogenerated with dyada : https://github.com/freifrauvonbleifrei/DyAda
\usepackage{xcolor}
\usepackage{relsize}
\usepackage{tikz}
\usepackage{ifthen}
\provideboolean{showvalues}
\setboolean{showvalues}{false}
\begin{document}
\provideboolean{showvalues}
\begin{tikzpicture}
\draw[very thin, white] (0,0) rectangle (1,1);
\providecolor{color_0}{RGB}{255,255,255}
\providecolor{color_1}{RGB}{0, 0, 0}
\draw[very thin, gray, fill=color_0,fill opacity=0.3] (0.000000,0.000000) rectangle (0.250000,0.500000);
\draw[very thin, gray, fill=color_1,fill opacity=0.3] (0.250000,0.000000) rectangle (0.500000,0.500000);
\draw[very thin, gray, fill=color_0,fill opacity=0.3] (0.000000,0.500000) rectangle (0.500000,1.000000);
\draw[very thin, gray, fill=color_1,fill opacity=0.3] (0.500000,0.000000) rectangle (1.000000,1.000000);
\ifthenelse{\boolean{showvalues}}{
\node[inner sep=0] (A) at (0.125,0.25) {\tiny 1};
\node[inner sep=0] (B) at (0.375,0.25) {\tiny 0};
\node[inner sep=0] (C) at (0.25,0.75) {\footnotesize 1};
\node[inner sep=0] (D) at (0.75,0.5) {\footnotesize 0};
}{}
\end{tikzpicture}
\end{document}


==> gfx/discretization_2d_5boxes.tex <==
\documentclass[tikz]{standalone}
% autogenerated with dyada : https://github.com/freifrauvonbleifrei/DyAda
\usepackage{xcolor}
\usepackage{relsize}
\usepackage{tikz}
\usepackage{ifthen}
\provideboolean{showvalues}
\setboolean{showvalues}{false}
\begin{document}
\provideboolean{showvalues}
\begin{tikzpicture}
\draw[very thin, white] (0,0) rectangle (1,1);
\providecolor{color_0}{RGB}{255,255,255}
\providecolor{color_1}{RGB}{0, 0, 0}
\draw[very thin, gray, fill=color_0,fill opacity=0.3] (0.000000,0.000000) rectangle (0.250000,0.500000);
\draw[very thin, gray, fill=color_1,fill opacity=0.3] (0.250000,0.000000) rectangle (0.500000,0.500000);
\draw[very thin, gray, fill=color_1,fill opacity=0.3] (0.500000,0.000000) rectangle (1.000000,0.500000);
\draw[very thin, gray, fill=color_0,fill opacity=0.3] (0.000000,0.500000) rectangle (0.500000,1.000000);
\draw[very thin, gray, fill=color_1,fill opacity=0.3] (0.500000,0.500000) rectangle (1.000000,1.000000);
\ifthenelse{\boolean{showvalues}}{
\node[inner sep=0] (A) at (0.125,0.25) {\tiny 1};
\node[inner sep=0] (B) at (0.375,0.25) {\tiny 0};
\node[inner sep=0] (C) at (0.75,0.25) {\footnotesize 0};
\node[inner sep=0] (D) at (0.25,0.75) {\footnotesize 1};
\node[inner sep=0] (E) at (0.75,0.75) {\footnotesize 0};
}{}
\end{tikzpicture}
\end{document}


==> gfx/discretization_2d_octree_16boxes.tex <==
\documentclass{standalone}
% autogenerated with dyada : https://github.com/freifrauvonbleifrei/DyAda
\usepackage{xcolor}
\usepackage{relsize}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}
\draw[very thin, white] (0,0) rectangle (1,1);
\providecolor{color_0}{RGB}{255,255,255}
\providecolor{color_1}{RGB}{0, 0, 0}
\draw[very thin, gray, fill=color_0,fill opacity=0.3] (0.000000,0.000000) rectangle (0.250000,0.250000);
% \node[inner sep=0] (A) at (0.125,0.125) {};
\draw[very thin, gray, fill=color_1,fill opacity=0.3] (0.250000,0.000000) rectangle (0.500000,0.250000);
% \node[inner sep=0] (B) at (0.375,0.125) {};
\draw[very thin, gray, fill=color_0,fill opacity=0.3] (0.000000,0.250000) rectangle (0.250000,0.500000);
% \node[inner sep=0] (C) at (0.125,0.375) {};
\draw[very thin, gray, fill=color_1,fill opacity=0.3] (0.250000,0.250000) rectangle (0.500000,0.500000);
% \node[inner sep=0] (D) at (0.375,0.375) {};
\draw[very thin, gray, fill=color_1,fill opacity=0.3] (0.500000,0.000000) rectangle (0.750000,0.250000);
% \node[inner sep=0] (E) at (0.625,0.125) {};
\draw[very thin, gray, fill=color_1,fill opacity=0.3] (0.750000,0.000000) rectangle (1.000000,0.250000);
% \node[inner sep=0] (F) at (0.875,0.125) {};
\draw[very thin, gray, fill=color_1,fill opacity=0.3] (0.500000,0.250000) rectangle (0.750000,0.500000);
% \node[inner sep=0] (G) at (0.625,0.375) {};
\draw[very thin, gray, fill=color_1,fill opacity=0.3] (0.750000,0.250000) rectangle (1.000000,0.500000);
% \node[inner sep=0] (H) at (0.875,0.375) {};
\draw[very thin, gray, fill=color_0,fill opacity=0.3] (0.000000,0.500000) rectangle (0.250000,0.750000);
% \node[inner sep=0] (I) at (0.125,0.625) {};
\draw[very thin, gray, fill=color_0,fill opacity=0.3] (0.250000,0.500000) rectangle (0.500000,0.750000);
% \node[inner sep=0] (J) at (0.375,0.625) {};
\draw[very thin, gray, fill=color_0,fill opacity=0.3] (0.000000,0.750000) rectangle (0.250000,1.000000);
% \node[inner sep=0] (K) at (0.125,0.875) {};
\draw[very thin, gray, fill=color_0,fill opacity=0.3] (0.250000,0.750000) rectangle (0.500000,1.000000);
% \node[inner sep=0] (L) at (0.375,0.875) {};
\draw[very thin, gray, fill=color_1,fill opacity=0.3] (0.500000,0.500000) rectangle (0.750000,0.750000);
% \node[inner sep=0] (M) at (0.625,0.625) {};
\draw[very thin, gray, fill=color_1,fill opacity=0.3] (0.750000,0.500000) rectangle (1.000000,0.750000);
% \node[inner sep=0] (N) at (0.875,0.625) {};
\draw[very thin, gray, fill=color_1,fill opacity=0.3] (0.500000,0.750000) rectangle (0.750000,1.000000);
% \node[inner sep=0] (O) at (0.625,0.875) {};
\draw[very thin, gray, fill=color_1,fill opacity=0.3] (0.750000,0.750000) rectangle (1.000000,1.000000);
% \node[inner sep=0] (P) at (0.875,0.875) {};
\end{tikzpicture}
\end{document}


==> gfx/storage_boxplot_.tex <==
\documentclass{standalone}
\input{gfx/config-gfx.tex}
\usetikzlibrary{pgfplots.statistics}

\begin{document}
\def\axisdefaultwidth{12cm}
\def\axisdefaultheight{7cm}

\pgfplotsset{
  treebox/.style={
    boxplot prepared={
      every box/.style={draw=black},
      every median/.style={draw=black},
      box extend=0.12,
    },
    boxplot prepared,
    boxplot,
    fill,
    mark size=0.5pt,
    opacity=0.8,
  },
  meanline/.style={
    restrict x to domain=-1:5,
    thick,
    table/y expr=\thisrow{#1_mean},
    table/x expr=\coordindex,
  },
  contourline/.style={
    restrict x to domain=-1:5,
		ultra thick,
    table/y expr=\thisrow{#1_mean},
    table/x expr=\coordindex,
		black,
  },
}

\begin{tikzpicture}
  \pgfplotstableread[col sep=comma]{storage_aggregate.csv}\aggregate
  \pgfplotstableread[col sep=comma]{storage_can_raw.csv}\csvcanraw
  \pgfplotstableread[col sep=comma]{storage_can_blosc2.csv}\csvcanb
  \pgfplotstableread[col sep=comma]{storage_ds_raw.csv}\csvdsraw
  \pgfplotstableread[col sep=comma]{storage_ds_blosc2.csv}\csvdsb
  \pgfplotstableread[col sep=comma]{storage_openvdb.csv}\csvvdb

  \pgfplotstablegetelem{5}{vdb_median}\of\aggregate
  \edef\lastmedianopenvdb{\pgfplotsretval}
  \pgfplotstablegetelem{5}{can_raw_median}\of\aggregate
  \edef\lastmedianplainraw{\pgfplotsretval}
  \pgfplotstablegetelem{5}{can_b2_median}\of\aggregate
  \edef\lastmedianplain{\pgfplotsretval}
  \pgfplotstablegetelem{5}{ds_raw_median}\of\aggregate
  \edef\lastmediandownsplitraw{\pgfplotsretval}
  \pgfplotstablegetelem{5}{ds_b2_median}\of\aggregate
  \edef\lastmediandownsplit{\pgfplotsretval}

  \begin{semilogyaxis}[
    boxplot/draw direction=y,
    ymin=3,
    ymax=1e6,
    xmin=-0.3,
    xmax=5.8,
    % enlarge y limits=0.05,
    ymajorgrids,
    xtick={0,1,2,3,4,5},
    xticklabel style={align=center, font=\small},
    xticklabels={$\ell{=}2$, $\ell{=}3$, $\ell{=}4$, $\ell{=}5$, $\ell{=}6$, $\ell{=}7$},
    ylabel={File size},
    y unit={\si{\byte}},
    xlabel={Refinement level $\ell$},
    legend style={at={(0.03,0.97)}, anchor=north west, font=\footnotesize},
    legend columns=2,
  ]
    % Mean lines (in-legend)
    \addplot[plain, rawvariant, meanline=can_raw] table {\aggregate};
    \addlegendentry{plain (raw)}
    \addplot[plain, bloscvariant, meanline=can_b2] table {\aggregate};
    \addlegendentry{plain (\blosc{})}
    \addplot[downsplit, rawvariant, meanline=ds_raw] table {\aggregate};
    \addlegendentry{downsplit (raw)}
    \addplot[downsplit, bloscvariant, meanline=ds_b2] table {\aggregate};
    \addlegendentry{downsplit (\blosc{})}
    \addplot[openvdb, meanline=vdb] table {\aggregate};
    \addlegendentry{OpenVDB (\blosc{})}

    % OpenVDB boxplots (in background)
    \foreach \n in {0,...,5} {
      \addplot[
        openvdb,
        treebox,
        xshift=10pt,
        boxplot prepared={draw position=\n},
        boxplot,
      ] table[y index=\n]\csvvdb;
    }
    % plain raw
    \foreach \n in {0,...,5} {
      \addplot[
        plain, rawvariant,
        treebox,
        xshift=-10pt,
        boxplot prepared={draw position=\n},
        boxplot,
      ] table[y index=\n]\csvcanraw;
    }
    % plain blosc2
    \foreach \n in {0,...,5} {
      \addplot[
        plain, bloscvariant,
        treebox,
        xshift=-5pt,
        boxplot prepared={draw position=\n},
        boxplot,
      ] table[y index=\n]\csvcanb;
    }
    % Downsplit raw
    \foreach \n in {0,...,5} {
      \addplot[
        downsplit, rawvariant,
        treebox,
        xshift=0pt,
        boxplot prepared={draw position=\n},
        boxplot,
      ] table[y index=\n]\csvdsraw;
    }
    % Downsplit blosc2
    \foreach \n in {0,...,5} {
      \addplot[
        downsplit, bloscvariant,
        treebox,
        xshift=5pt,
        boxplot prepared={draw position=\n},
        boxplot,
      ] table[y index=\n]\csvdsb;
    }

    % Redraw mean lines for visibility
    \addplot[plain, contourline=can_raw, rawvariant] table {\aggregate};
    \addplot[plain, rawvariant, meanline=can_raw] table {\aggregate};
    \addplot[plain, contourline=can_b2, bloscvariant] table {\aggregate};
    \addplot[plain, bloscvariant, meanline=can_b2] table {\aggregate};
    \addplot[downsplit, contourline=ds_raw, rawvariant] table {\aggregate};
    \addplot[downsplit, rawvariant, meanline=ds_raw] table {\aggregate};
    \addplot[downsplit, contourline=ds_b2, bloscvariant] table {\aggregate};
    \addplot[downsplit, bloscvariant, meanline=ds_b2] table {\aggregate};
    \addplot[openvdb, contourline=vdb] table {\aggregate};
    \addplot[openvdb, meanline=vdb] table {\aggregate};
    \coordinate (lastmedianopenvdb) at  (axis cs:5.2, \lastmedianopenvdb);
    \coordinate (lastmedianplainraw) at  (axis cs:5.2, \lastmedianplainraw);
    \coordinate (lastmedianplain) at  (axis cs:5.2, \lastmedianplain);
    \coordinate (lastmediandownsplitraw) at  (axis cs:5.2, \lastmediandownsplitraw);
    \coordinate (lastmediandownsplit) at  (axis cs:5.2, \lastmediandownsplit);
  \end{semilogyaxis}
  \node[openvdb_t,anchor=west] at (lastmedianopenvdb) {\lastmedianopenvdb};
  \node[plain_t,anchor=west,yshift=0.7ex] at (lastmedianplainraw) {\lastmedianplainraw};
  \node[plain_t,anchor=west,yshift=1.1ex] at (lastmedianplain) {5262};%{\lastmedianplain};
  \node[downsplit_t,anchor=west] at (lastmediandownsplitraw){4480}; %{\lastmediandownsplitraw};
  \node[downsplit_t,anchor=west,yshift=-0.8ex] at (lastmediandownsplit) {3222};%{\lastmediandownsplit};
\end{tikzpicture}
\end{document}


==> gfx/tree_2d_4boxes.tex <==
\documentclass{standalone}
% autogenerated with dyada : https://github.com/freifrauvonbleifrei/DyAda
\usepackage{forest}
\begin{document}
% cf. https://tex.stackexchange.com/questions/332300/draw-lines-on-top-of-tikz-forest
\forestset{%
    declare keylist register={through},
    through={},
    tracing tree/.style={%
    delay={%
        for #1={%
        if phantom={}{through+/.option=name},
        }
    },
    before drawing tree={%
        tikz+/.wrap pgfmath arg={%
        \foreach \i [count=\j, remember=\i as \k] in {##1} \ifnum\j>1 \draw [densely dashed, ->] (\k.west) -- (\i.west)\fi;
        }{(through)}
    },
    }
}
\tikzset{every label/.style={xshift=-2ex,yshift=-2ex , font=\footnotesize, text=red}}
\providecolor{color_0}{RGB}{255,255,255}
\providecolor{color_1}{RGB}{0, 0, 0}
\begin{forest}
     % tracing tree=tree,
    [10,label={}
        [01,label={}
            [10,label={}
                [00,circle,draw,fill=color_0,fill opacity=0.4]
                [00,circle,draw,fill=color_1,fill opacity=0.4]
            ]
            [00,circle,draw,fill=color_0,fill opacity=0.4]
        ]
        [00,circle,draw,fill=color_1,fill opacity=0.4]
]]
\end{forest}
\end{document}

==> gfx/tree_2d_5boxes.tex <==
\documentclass{standalone}
% autogenerated with dyada : https://github.com/freifrauvonbleifrei/DyAda
\usepackage{forest}
\begin{document}
% cf. https://tex.stackexchange.com/questions/332300/draw-lines-on-top-of-tikz-forest
\forestset{%
    declare keylist register={through},
    through={},
    tracing tree/.style={%
    delay={%
        for #1={%
        if phantom={}{through+/.option=name},
        }
    },
    before drawing tree={%
        tikz+/.wrap pgfmath arg={%
        \foreach \i [count=\j, remember=\i as \k] in {##1} \ifnum\j>1 \draw [densely dashed, ->] (\k.west) -- (\i.west)\fi;
        }{(through)}
    },
    }
}
\tikzset{every label/.style={xshift=-2ex,yshift=-2ex , font=\footnotesize, text=red}}
\providecolor{color_0}{RGB}{255,255,255}
\providecolor{color_1}{RGB}{0, 0, 0}
\begin{forest}
     % tracing tree=tree,
    [11,label={}
        [10,label={}
            [00,circle,draw,fill=color_0,fill opacity=0.4]
            [00,circle,draw,fill=color_1,fill opacity=0.4]
        ]
        [00,circle,draw,fill=color_1,fill opacity=0.4]
        [00,circle,draw,fill=color_0,fill opacity=0.4]
        [00,circle,draw,fill=color_1,fill opacity=0.4]
]]
\end{forest}
\end{document}

==> gfx/tree_2d_5boxes_color.tex <==
\documentclass[tikz]{standalone}
% autogenerated with dyada : https://github.com/freifrauvonbleifrei/DyAda
\usepackage{forest}
\begin{document}
% cf. https://tex.stackexchange.com/questions/332300/draw-lines-on-top-of-tikz-forest
\tikzset{every label/.style={xshift=-2ex,yshift=-2ex , font=\footnotesize, text=red}}
\definecolor{color_0}{RGB}{8,92,248}
\definecolor{color_1}{RGB}{68,166,39}
\definecolor{color_2}{RGB}{190,196,19}
\definecolor{color_3}{RGB}{253,170,95}
\definecolor{color_4}{RGB}{249,81,168}
\begin{forest}
    [11,label={}
        [10,label={}
            [00,circle,draw,fill=color_0,fill opacity=0.4]
            [00,circle,draw,fill=color_1,fill opacity=0.4]
        ]
        [00,circle,draw,fill=color_2,fill opacity=0.4]
        [00,circle,draw,fill=color_3,fill opacity=0.4]
        [00,circle,draw,fill=color_4,fill opacity=0.4]
]
\end{forest}
\end{document}

==> gfx/tree_2d_5boxes_descriptors.tex <==
\documentclass[tikz]{standalone}
% autogenerated with dyada : https://github.com/freifrauvonbleifrei/DyAda
\usepackage{tikz}
\usetikzlibrary{matrix,calc}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\begin{document}
\def\smath#1{\text{\scalebox{.5}{$#1$}}}
\pgfplotsset{colormap/viridis}
\def\pmmin{-0.2}
\def\pmmax{1.0}
\newcommand{\mapcolor}[2]{%
\pgfmathsetmacro{\mctmp}{1000*(#2 - \pmmin)/(\pmmax - \pmmin)}%
\pgfplotscolormapdefinemappedcolor{\mctmp}%
\colorlet{#1}{mapped color}%
}
\newcommand{\mapcolordark}[2]{%
\mapcolor{#1@raw}{#2}%
\colorlet{#1}{#1@raw!70!black}%
}
\mapcolor{colzero}{0}
\mapcolor{colone}{1}
\mapcolor{colSt}{0.375}
\mapcolor{colDHt}{0.375}
\mapcolor{colDVt}{-0.125}
\mapcolor{colDDt}{-0.125}
\mapcolor{colDHonet}{0.5}
\definecolor{color_0}{RGB}{8,92,248}
\definecolor{color_1}{RGB}{68,166,39}
\definecolor{color_2}{RGB}{190,196,19}
\definecolor{color_3}{RGB}{253,170,95}
\definecolor{color_4}{RGB}{249,81,168}
\tikzset{void/.style={fill=gray}}
\begin{tikzpicture}[every node/.style={draw,align=center,text height=2ex,text depth=0.5ex,minimum width=4ex, inner sep=0.2ex, fill opacity=0.4, text opacity=1}]
\matrix [draw=none, matrix of nodes,nodes in empty cells] (firstmatrix)
    {
     11&
     10&
    |[fill=color_0]| 00&
    |[fill=color_1]| 00&
    |[fill=color_2]| 00&
    |[fill=color_3]| 00&
    |[fill=color_4]| 00\\
    };
\newif\ifprintmask
\printmasktrue   % or \printmaskfalse
\ifprintmask
% another matrix, with black for masked-out / no leaf / nonzero descriptor
\matrix [draw=none, matrix of nodes,nodes in empty cells] at ($(firstmatrix.south)-(0,0.2)$) [anchor=north] (secondmatrix)
    { |[void]|   &
    |[void]|     &
    |[color=colone]|  1&
    |[color=colzero]| 0&
    |[color=colzero]| 0&
    |[color=colone]|  1&
    |[color=colzero]| 0\\
    };
  % hierarchical
    \matrix [draw=none, matrix of nodes,nodes in empty cells] at ($(secondmatrix.south)-(0,0.2)$) [anchor=north] (thirdmatrix)
    { |[color=colDHt]|   {$\smath{0.375}$}&
    |[color=colDHonet]|  {$\smath{0.5}$}&%$= 0.5$
    |[void]|  &
    |[void]|  &
    |[void]|  &
    |[void]|  &
    |[void]| \\
    |[color=colDVt]| {$\smath{-0.125}$}\\
    |[color=colDDt]| {$\smath{-0.125}$}\\
    };
    \matrix [draw=none, matrix of nodes,nodes in empty cells] at (thirdmatrix.north west) [anchor=north east] (scalingmatrix)
    { |[color=colSt]| $\smath{0.375}$\\
    };
    \fi
\end{tikzpicture}
\end{document}

==> gfx/tree_2d_5boxes_downsplit.tex <==
\documentclass{standalone}
% autogenerated with dyada : https://github.com/freifrauvonbleifrei/DyAda
\usepackage{forest}
\begin{document}
% cf. https://tex.stackexchange.com/questions/332300/draw-lines-on-top-of-tikz-forest
\forestset{%
    declare keylist register={through},
    through={},
    tracing tree/.style={%
    delay={%
        for #1={%
        if phantom={}{through+/.option=name},
        }
    },
    before drawing tree={%
        tikz+/.wrap pgfmath arg={%
        \foreach \i [count=\j, remember=\i as \k] in {##1} \ifnum\j>1 \draw [densely dashed, ->] (\k.west) -- (\i.west)\fi;
        }{(through)}
    },
    }
}
\tikzset{every label/.style={xshift=-2ex,yshift=-2ex , font=\footnotesize, text=red}}
\providecolor{color_0}{RGB}{255,255,255}
\providecolor{color_1}{RGB}{0, 0, 0}
\begin{forest}
     % tracing tree=tree,
    [10,label={}
        [01,
            [10,label={}
                [00,circle,draw,fill=color_0,fill opacity=0.4]
                [00,circle,draw,fill=color_1,fill opacity=0.4]
            ]
            [00,circle,draw,fill=color_0,fill opacity=0.4]
        ]
        [01,
            [00,circle,draw,fill=color_1,fill opacity=0.4]
            [00,circle,draw,fill=color_1,fill opacity=0.4]
        ]
]]
\end{forest}
\end{document}

==> gfx/tree_2d_octree_16boxes.tex <==
\documentclass{standalone}
% autogenerated with dyada : https://github.com/freifrauvonbleifrei/DyAda
\usepackage{forest}
\begin{document}
% cf. https://tex.stackexchange.com/questions/332300/draw-lines-on-top-of-tikz-forest
\forestset{%
    declare keylist register={through},
    through={},
    tracing tree/.style={%
    delay={%
        for #1={%
        if phantom={}{through+/.option=name},
        }
    },
    before drawing tree={%
        tikz+/.wrap pgfmath arg={%
        \foreach \i [count=\j, remember=\i as \k] in {##1} \ifnum\j>1 \draw [densely dashed, ->] (\k.west) -- (\i.west)\fi;
        }{(through)}
    },
    }
}
\tikzset{every label/.style={xshift=-2ex,yshift=-2ex , font=\footnotesize, text=red}}
\providecolor{color_0}{RGB}{255,255,255}
\providecolor{color_1}{RGB}{0, 0, 0}
\begin{forest}
     % tracing tree=tree,
    [11,label={}
        [11,label={}
            [00,circle,draw,fill=color_0,fill opacity=0.4,label={}]
            [00,circle,draw,fill=color_1,fill opacity=0.4,label={}]
            [00,circle,draw,fill=color_0,fill opacity=0.4,label={}]
            [00,circle,draw,fill=color_1,fill opacity=0.4,label={}]
        ]
        [11,label={}
            [00,circle,draw,fill=color_1,fill opacity=0.4,label={}]
            [00,circle,draw,fill=color_1,fill opacity=0.4,label={}]
            [00,circle,draw,fill=color_1,fill opacity=0.4,label={}]
            [00,circle,draw,fill=color_1,fill opacity=0.4,label={}]
        ]
        [11,label={}
            [00,circle,draw,fill=color_0,fill opacity=0.4,label={}]
            [00,circle,draw,fill=color_0,fill opacity=0.4,label={}]
            [00,circle,draw,fill=color_0,fill opacity=0.4,label={}]
            [00,circle,draw,fill=color_0,fill opacity=0.4,label={}]
        ]
        [11,label={}
            [00,circle,draw,fill=color_1,fill opacity=0.4,label={}]
            [00,circle,draw,fill=color_1,fill opacity=0.4,label={}]
            [00,circle,draw,fill=color_1,fill opacity=0.4,label={}]
            [00,circle,draw,fill=color_1,fill opacity=0.4,label={}]
]]]
\end{forest}
\end{document}

==> gfx/wavelet_function_3d.tex <==
\documentclass[border=8mm]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\usepackage{amsmath}
\usetikzlibrary{decorations.pathreplacing, calligraphy}

\begin{document}
\pgfkeys{/pgf/number format/.cd, fixed, precision=3, fixed zerofill=false}

\pgfplotsset{colormap/viridis}
\def\pmmin{-0.2}
\def\pmmax{1.0}
\newcommand{\mapcolor}[2]{%
    \pgfmathsetmacro{\mctmp}{1000*(#2 - \pmmin)/(\pmmax - \pmmin)}%
    \pgfplotscolormapdefinemappedcolor{\mctmp}%
    \colorlet{#1}{mapped color}%
}
\newcommand{\mapcolordark}[2]{%
    \mapcolor{#1@raw}{#2}%
    \colorlet{#1}{#1@raw!70!black}%
}
\begin{tikzpicture}

% --- Haar coefficients ---
\pgfmathsetmacro{\scoeff}{0.375}
\pgfmathsetmacro{\dHcoeff}{0.375}
\pgfmathsetmacro{\dVcoeff}{-0.125}
\pgfmathsetmacro{\dDcoeff}{-0.125}

\pgfmathsetmacro{\dHaa}{0.5}   \pgfmathsetmacro{\dHab}{0}
\pgfmathsetmacro{\dHba}{0}     \pgfmathsetmacro{\dHbb}{0}
\pgfmathsetmacro{\dVaa}{0}     \pgfmathsetmacro{\dVab}{0}
\pgfmathsetmacro{\dVba}{0}     \pgfmathsetmacro{\dVbb}{0}
\pgfmathsetmacro{\dDaa}{0}     \pgfmathsetmacro{\dDab}{0}
\pgfmathsetmacro{\dDba}{0}     \pgfmathsetmacro{\dDbb}{0}

\pgfmathsetmacro{\sonecoeff}{\scoeff+\dHcoeff+\dVcoeff+\dDcoeff}

% --- Reconstruct ---
\pgfmathsetmacro{\cAA}{\scoeff +\dHcoeff +\dVcoeff +\dDcoeff +\dHaa +\dVaa +\dDaa}
\pgfmathsetmacro{\cBA}{\scoeff +\dHcoeff +\dVcoeff +\dDcoeff -\dHaa +\dVaa -\dDaa}
\pgfmathsetmacro{\cCA}{\scoeff -\dHcoeff +\dVcoeff -\dDcoeff +\dHba +\dVba +\dDba}
\pgfmathsetmacro{\cDA}{\scoeff -\dHcoeff +\dVcoeff -\dDcoeff -\dHba +\dVba -\dDba}
\pgfmathsetmacro{\cAB}{\scoeff +\dHcoeff +\dVcoeff +\dDcoeff +\dHaa -\dVaa -\dDaa}
\pgfmathsetmacro{\cBB}{\scoeff +\dHcoeff +\dVcoeff +\dDcoeff -\dHaa -\dVaa +\dDaa}
\pgfmathsetmacro{\cCB}{\scoeff -\dHcoeff +\dVcoeff -\dDcoeff +\dHba -\dVba -\dDba}
\pgfmathsetmacro{\cDB}{\scoeff -\dHcoeff +\dVcoeff -\dDcoeff -\dHba -\dVba +\dDba}
\pgfmathsetmacro{\cAC}{\scoeff +\dHcoeff -\dVcoeff -\dDcoeff +\dHab +\dVab +\dDab}
\pgfmathsetmacro{\cBC}{\scoeff +\dHcoeff -\dVcoeff -\dDcoeff -\dHab +\dVab -\dDab}
\pgfmathsetmacro{\cCC}{\scoeff -\dHcoeff -\dVcoeff +\dDcoeff +\dHbb +\dVbb +\dDbb}
\pgfmathsetmacro{\cDC}{\scoeff -\dHcoeff -\dVcoeff +\dDcoeff -\dHbb +\dVbb -\dDbb}
\pgfmathsetmacro{\cAD}{\scoeff +\dHcoeff -\dVcoeff -\dDcoeff +\dHab -\dVab -\dDab}
\pgfmathsetmacro{\cBD}{\scoeff +\dHcoeff -\dVcoeff -\dDcoeff -\dHab -\dVab +\dDab}
\pgfmathsetmacro{\cCD}{\scoeff -\dHcoeff -\dVcoeff +\dDcoeff +\dHbb -\dVbb -\dDbb}
\pgfmathsetmacro{\cDD}{\scoeff -\dHcoeff -\dVcoeff +\dDcoeff -\dHbb -\dVbb +\dDbb}

% --- Derive colors ---
\mapcolor{colS}{\scoeff}
\mapcolor{colSone}{\sonecoeff}
\mapcolordark{colSt}{\scoeff}
\mapcolordark{colDHt}{\dHcoeff}
\mapcolordark{colDVt}{\dVcoeff}
\mapcolordark{colDDt}{\dDcoeff}
\mapcolordark{colSonet}{\sonecoeff}
\mapcolordark{colDHonet}{\dHaa}
\mapcolordark{colFone}{\cAA}
\mapcolordark{colFzero}{\cBA}

% --- Pre-expand ---
\pgfmathsetmacro{\scoeffsnap}{\scoeff}   % stores "0.375" as a plain string
\def\fmtS{\pgfmathprintnumber{\scoeffsnap}}
\pgfmathsetmacro{\dHcoeffsnap}{\dHcoeff}  
\def\fmtDH{\pgfmathprintnumber{\dHcoeffsnap}}
\pgfmathsetmacro{\dVcoeffsnap}{\dVcoeff}
\def\fmtDV{\pgfmathprintnumber{\dVcoeffsnap}}
\pgfmathsetmacro{\dDcoeffsnap}{\dDcoeff}
\def\fmtDD{\pgfmathprintnumber{\dDcoeffsnap}}
\pgfmathsetmacro{\sonecoeffsnap}{\sonecoeff}
\def\fmtSone{\pgfmathprintnumber{\sonecoeffsnap}}
\pgfmathsetmacro{\dHaasnap}{\dHaa}
\def\fmtDHaa{\pgfmathprintnumber{\dHaasnap}}

% \edef\fmtCAA{\pgfmathprintnumber{\cAA}}
% \edef\fmtCBA{\pgfmathprintnumber{\cBA}}
% \edef\fmtCCA{\pgfmathprintnumber{\cCA}}
% \edef\fmtCAC{\pgfmathprintnumber{\cAC}}
% \edef\fmtCCC{\pgfmathprintnumber{\cCC}}
\pgfmathsetmacro{\dcAAsnap}{\cAA}
\def\fmtCAA{\pgfmathprintnumber{\dcAAsnap}}
\pgfmathsetmacro{\dcBAsnap}{\cBA}
\def\fmtCBA{\pgfmathprintnumber{\dcBAsnap}}
\pgfmathsetmacro{\dcCAsnap}{\cCA}
\def\fmtCCA{\pgfmathprintnumber{\dcCAsnap}}
\pgfmathsetmacro{\dcACsnap}{\cAC}
\def\fmtCAC{\pgfmathprintnumber{\dcACsnap}}
\pgfmathsetmacro{\dcCCsnap}{\cCC}
\def\fmtCCC{\pgfmathprintnumber{\dcCCsnap}}


\begin{axis}[
    name=mainplot,
    view={40}{35},
    width=14cm,
    height=12cm,
    xlabel={$x$},
    ylabel={$y$},
    xmin=0, xmax=1,
    ymin=0, ymax=1,
    zmin=0, zmax=1,
    xtick={0,0.25,0.5,0.75,1},
    ytick={0,0.25,0.5,0.75,1},
    colormap/viridis,
    legend style={at={(0.98,0.98)}, anchor=north east, font=\small,
                  fill=white, fill opacity=0.85, draw opacity=1,
                  text opacity=1},
    clip=false,
    point meta min=\pmmin,
    point meta max=\pmmax,
]

% ===== Surface cells =====
\addplot3[surf, shader=flat, mesh/rows=2, mesh/cols=2, faceted color=black!70, line width=0.3pt, point meta=explicit, forget plot]
    coordinates { (0,0,\cAA) [\cAA]  (0.25,0,\cAA) [\cAA]   (0,0.25,\cAA) [\cAA]  (0.25,0.25,\cAA) [\cAA] };
\addplot3[surf, shader=flat, mesh/rows=2, mesh/cols=2, faceted color=black!70, line width=0.3pt, point meta=explicit, forget plot]
    coordinates { (0.25,0,\cBA) [\cBA]  (0.5,0,\cBA) [\cBA]   (0.25,0.25,\cBA) [\cBA]  (0.5,0.25,\cBA) [\cBA] };
\addplot3[surf, shader=flat, mesh/rows=2, mesh/cols=2, faceted color=black!70, line width=0.3pt, point meta=explicit, forget plot]
    coordinates { (0.5,0,\cCA) [\cCA]  (0.75,0,\cCA) [\cCA]   (0.5,0.25,\cCA) [\cCA]  (0.75,0.25,\cCA) [\cCA] };
\addplot3[surf, shader=flat, mesh/rows=2, mesh/cols=2, faceted color=black!70, line width=0.3pt, point meta=explicit, forget plot]
    coordinates { (0.75,0,\cDA) [\cDA]  (1,0,\cDA) [\cDA]   (0.75,0.25,\cDA) [\cDA]  (1,0.25,\cDA) [\cDA] };
\addplot3[surf, shader=flat, mesh/rows=2, mesh/cols=2, faceted color=black!70, line width=0.3pt, point meta=explicit, forget plot]
    coordinates { (0,0.25,\cAB) [\cAB]  (0.25,0.25,\cAB) [\cAB]   (0,0.5,\cAB) [\cAB]  (0.25,0.5,\cAB) [\cAB] };
\addplot3[surf, shader=flat, mesh/rows=2, mesh/cols=2, faceted color=black!70, line width=0.3pt, point meta=explicit, forget plot]
    coordinates { (0.25,0.25,\cBB) [\cBB]  (0.5,0.25,\cBB) [\cBB]   (0.25,0.5,\cBB) [\cBB]  (0.5,0.5,\cBB) [\cBB] };
\addplot3[surf, shader=flat, mesh/rows=2, mesh/cols=2, faceted color=black!70, line width=0.3pt, point meta=explicit, forget plot]
    coordinates { (0.5,0.25,\cCB) [\cCB]  (0.75,0.25,\cCB) [\cCB]   (0.5,0.5,\cCB) [\cCB]  (0.75,0.5,\cCB) [\cCB] };
\addplot3[surf, shader=flat, mesh/rows=2, mesh/cols=2, faceted color=black!70, line width=0.3pt, point meta=explicit, forget plot]
    coordinates { (0.75,0.25,\cDB) [\cDB]  (1,0.25,\cDB) [\cDB]   (0.75,0.5,\cDB) [\cDB]  (1,0.5,\cDB) [\cDB] };
\addplot3[surf, shader=flat, mesh/rows=2, mesh/cols=2, faceted color=black!70, line width=0.3pt, point meta=explicit, forget plot]
    coordinates { (0,0.5,\cAC) [\cAC]  (0.25,0.5,\cAC) [\cAC]   (0,0.75,\cAC) [\cAC]  (0.25,0.75,\cAC) [\cAC] };
\addplot3[surf, shader=flat, mesh/rows=2, mesh/cols=2, faceted color=black!70, line width=0.3pt, point meta=explicit, forget plot]
    coordinates { (0.25,0.5,\cBC) [\cBC]  (0.5,0.5,\cBC) [\cBC]   (0.25,0.75,\cBC) [\cBC]  (0.5,0.75,\cBC) [\cBC] };
\addplot3[surf, shader=flat, mesh/rows=2, mesh/cols=2, faceted color=black!70, line width=0.3pt, point meta=explicit, forget plot]
    coordinates { (0.5,0.5,\cCC) [\cCC]  (0.75,0.5,\cCC) [\cCC]   (0.5,0.75,\cCC) [\cCC]  (0.75,0.75,\cCC) [\cCC] };
\addplot3[surf, shader=flat, mesh/rows=2, mesh/cols=2, faceted color=black!70, line width=0.3pt, point meta=explicit, forget plot]
    coordinates { (0.75,0.5,\cDC) [\cDC]  (1,0.5,\cDC) [\cDC]   (0.75,0.75,\cDC) [\cDC]  (1,0.75,\cDC) [\cDC] };
\addplot3[surf, shader=flat, mesh/rows=2, mesh/cols=2, faceted color=black!70, line width=0.3pt, point meta=explicit, forget plot]
    coordinates { (0,0.75,\cAD) [\cAD]  (0.25,0.75,\cAD) [\cAD]   (0,1,\cAD) [\cAD]  (0.25,1,\cAD) [\cAD] };
\addplot3[surf, shader=flat, mesh/rows=2, mesh/cols=2, faceted color=black!70, line width=0.3pt, point meta=explicit, forget plot]
    coordinates { (0.25,0.75,\cBD) [\cBD]  (0.5,0.75,\cBD) [\cBD]   (0.25,1,\cBD) [\cBD]  (0.5,1,\cBD) [\cBD] };
\addplot3[surf, shader=flat, mesh/rows=2, mesh/cols=2, faceted color=black!70, line width=0.3pt, point meta=explicit, forget plot]
    coordinates { (0.5,0.75,\cCD) [\cCD]  (0.75,0.75,\cCD) [\cCD]   (0.5,1,\cCD) [\cCD]  (0.75,1,\cCD) [\cCD] };
\addplot3[surf, shader=flat, mesh/rows=2, mesh/cols=2, faceted color=black!70, line width=0.3pt, point meta=explicit, forget plot]
    coordinates { (0.75,0.75,\cDD) [\cDD]  (1,0.75,\cDD) [\cDD]   (0.75,1,\cDD) [\cDD]  (1,1,\cDD) [\cDD] };

% ===== Black rectangle contours (floor) =====
\addplot3[thick, black, forget plot] coordinates {
  (0.5,0,0) (0.25,0,0) (0.25,0.5,0) (0.5,0.5,0) (0.5,0,0)
};
\addplot3[thick, black, forget plot] coordinates {
  (0.5,0,0) (1,0,0) (1,0.5,0) (0.5,0.5,0) (0.5,0,0)
};
\addplot3[thick, black, forget plot] coordinates {
  (0.5,0.5,0) (0.5,1,0) (1,1,0) (1,0.5,0) (0.5,0.5,0)
};

% ===== Support lines =====
\pgfmathsetmacro{\zf}{\scoeff}

% All support/sign-change plots use forget plot;
% legend entries are added explicitly via \addlegendimage.
\addplot3[very thick, colS, line width=1.4pt, forget plot] coordinates {
    (0,0,\zf) (1,0,\zf) (1,1,\zf) (0,1,\zf) (0,0,\zf)
};
\node[colSt, font=\footnotesize\bfseries, anchor=north east]
    at (axis cs:-0.01,0.01,\zf) {${\color{colSt}w_{\emptyset}^0{=}\fmtS}$};

\addplot3[very thick, colSone, densely dotted, line width=1.2pt, forget plot] coordinates {
    (0,0,\sonecoeff) (0.5,0,\sonecoeff) (0.5,0.5,\sonecoeff) (0,0.5,\sonecoeff) (0,0,\sonecoeff)
};
\node[colSonet, font=\footnotesize\bfseries, anchor=east]
    at (axis cs:-0.01,-0.01,\sonecoeff) {${\color{colSonet}w_{\emptyset}^1{=}\fmtSone}$};

\addplot3[thick, colS, densely dashed, line width=0.8pt, forget plot] coordinates { (0.5,0,\zf) (0.5,1,\zf) };
\addplot3[thick, colS, densely dashed, line width=0.8pt, forget plot] coordinates { (0,0.5,\zf) (1,0.5,\zf) };

\addplot3[thin, colSone!50, dash pattern=on 1.5pt off 1.5pt, forget plot] coordinates {
    (0.25,0,\sonecoeff) (0.25,0.5,\sonecoeff)
};

% ===== Explicit legend entries =====
\addlegendimage{very thick, colS, line width=1.4pt}
\addlegendentry{$w_{\emptyset}^0\cdot\phi^{0}$ outline}
\addlegendimage{very thick, colSone, densely dotted, line width=1.2pt}
\addlegendentry{$w_{\emptyset}^1\cdot\phi^{1}$ outline}
\addlegendimage{thick, colS, densely dashed, line width=0.8pt}
% \addlegendentry{Level 0 sign-change}
\addlegendimage{thin, colSone!50, dash pattern=on 1.5pt off 1.5pt}
% \addlegendentry{Level 1 sign-change}

% ===== Black rectangle contours (top) =====
\addplot3[thick, black, forget plot] coordinates {
  (0,0,1) (0.25,0,1) (0.25,0.5,1) (0,0.5,1.001) (0,0,1)
};
\addplot3[thick, black, forget plot] coordinates {
  (0,0.5,1) (0.5,0.5,1) (0.5,1,1) (0,1,1.001) (0,0.5,1)
};

% ===== Vertical edges + anchor coordinates =====
\coordinate (eAA-top) at (axis cs:0.25, 0.5, \cAA);
\coordinate (eAA-bot) at (axis cs:0.25, 0.5, 0);
\coordinate (eAC-top) at (axis cs:0.5, 1, \cAC);
\coordinate (eAC-bot) at (axis cs:0.5, 1, 0);
\coordinate (ptBA) at (axis cs:0.375, 0.25, \cBA);
\coordinate (ptCA) at (axis cs:0.75, 0.25, \cCA);
\coordinate (ptCC) at (axis cs:0.75, 0.75, \cCC);

\end{axis}

% ===== s₁ formula =====
\node[anchor=north west, font=\normalsize, align=left]
    at ([yshift=-20pt]mainplot.south west) {%
        ${\color{colSonet}w_{\emptyset}^1}
         = {\color{colSt}w_{\emptyset}^0}
           + {\color{colDHt}w_{\{x\}}^0}
           + {\color{colDVt}w_{\{y\}}^0}
           + {\color{colDDt}w_{\{x,y\}}^0}
         = {\color{colSt}\fmtS}
           + {\color{colDHt}\fmtDH}
           + {\color{colDVt}(\fmtDV)}
           + {\color{colDDt}(\fmtDD)}
         = {\color{colSonet}\fmtSone}$};

% ===== Brace annotations (height > 0 cells) =====

% Cell (0,0): f=1
\draw[decorate, decoration={brace, amplitude=5pt, mirror}, thick, colFone]
    (eAA-bot) -- (eAA-top);
\node[anchor=west, font=\scriptsize, align=right,
      fill=white, fill opacity=0.85, text opacity=1, inner sep=2pt, rounded corners=1pt]
    at ([xshift=10pt,yshift=-75pt]eAA-top) {%
        ${\color{colSonet}w_{\emptyset}^1}
         {+}\; {\color{colDHonet}w_{\{x\}}^1}
         = {\color{colFone}\fmtCAA}$};

% Cell (0,2): f=1
\draw[decorate, decoration={brace, amplitude=5pt, mirror}, thick, colFone]
    (eAC-bot) -- (eAC-top);
\node[anchor=west, font=\scriptsize, align=right,
      fill=white, fill opacity=0.85, text opacity=1, inner sep=2pt, rounded corners=1pt]
    at ([xshift=10pt,yshift=-75pt]eAC-top) {%
        ${\color{colSt}w_{\emptyset}^0}
         {+} {\color{colDHt}w_{\{x\}}^0}
         {-} {\color{colDVt}w_{\{y\}}^0}
         {-} {\color{colDDt}w_{\{x,y\}}^0}
         = {\color{colFone}\fmtCAC}$};

% ===== Leader-line annotations (zero-height cells) =====

% Cell (1,0): f=0
\node[anchor=north east, font=\scriptsize, align=right,
      fill=white, fill opacity=0.85, text opacity=1, inner sep=2pt, rounded corners=1pt]
    (labelBA) at ([xshift=65pt, yshift=30pt]mainplot.south west) {%
        ${\color{colSonet}w_{\emptyset}^1}
         {-}\; {\color{colDHonet}w_{\{x\}}^1}
         = {\color{colSonet}\fmtSone}
           {-}\; {\color{colDHonet}\fmtDHaa}
         = {\color{colFzero}\fmtCBA}$};
\draw[colFzero, thin, ->] (labelBA.north east) -- (ptBA);

% Cell (2,0): f=0
\node[anchor=north, font=\scriptsize, align=left,
      fill=white, fill opacity=0.85, text opacity=1, inner sep=2pt, rounded corners=1pt]
    (labelCA) at ([xshift=-70pt,yshift=10pt]mainplot.south east) {%
        ${\color{colSt}w_{\emptyset}^0}
         {-} {\color{colDHt}w_{\{x\}}^0}
         {+} {\color{colDVt}w_{\{y\}}^0}
         {-} {\color{colDDt}w_{\{x,y\}}^0}
         = {\color{colFzero}\fmtCCA}$};
\draw[colFzero, thin, ->] (labelCA.west) -- (ptCA);

% Cell (2,2): f=0
\node[anchor=west, font=\scriptsize, align=right,
      fill=white, fill opacity=0.85, text opacity=1, inner sep=2pt, rounded corners=1pt]
    (labelCC) at ([xshift=-40pt,yshift=-110pt]mainplot.east) {%
        ${\color{colSt}w_{\emptyset}^0}
         {-} {\color{colDHt}w_{\{x\}}^0}
         {-} {\color{colDVt}w_{\{y\}}^0}$\\
         ${+} {\color{colDDt}w_{\{x,y\}}^0}
         = {\color{colFzero}\fmtCCC}$};
\draw[colFzero, thin, ->] (labelCC.north west) -- (ptCC);

\end{tikzpicture}
\end{document}

==> gfx/wavelet_layered.tex <==
\documentclass[tikz]{standalone}
\usetikzlibrary{3d,perspective,calc}
\begin{document}
\providecolor{cellneg}{RGB}{200,30,30}
\providecolor{cellpos}{RGB}{30,30,30}
\begin{tikzpicture}[3d view={55}{30}]
\providecommand{\providetikzstyle}[2]{%
    \pgfkeysifdefined{/tikz/#1/.@cmd}{}{\tikzset{#1/.style={#2}}}%
}
\providetikzstyle{connector}{thin, black!25}
\providetikzstyle{leaf}{green, fill=green!20}
\newcommand{\namedrect}[4]{%% Named rectangle: #1=prefix, #2=origin(SW), #3=width, #4=height
\path #2 coordinate (#1-sw)
        ++(#3,0) coordinate (#1-se)
        ++(0,#4) coordinate (#1-ne)
        ++(-#3,0) coordinate (#1-nw);
\coordinate (#1-mid) at ($(#1-sw)!0.5!(#1-ne)$);
\coordinate (#1-mid-s) at ($(#1-sw)!0.5!(#1-se)$);
\coordinate (#1-mid-n) at ($(#1-nw)!0.5!(#1-ne)$);
\coordinate (#1-mid-w) at ($(#1-sw)!0.5!(#1-nw)$);
\coordinate (#1-mid-e) at ($(#1-se)!0.5!(#1-ne)$);
}
%% wavelet macros: #1=prefix, #2=origin(SW), #3=width, #4=height
%% d^H: neg left, pos right (split in x)
\newcommand{\wavH}[4]{%
\namedrect{#1}{#2}{#3}{#4}%
\fill[cellpos] (#1-sw) -- (#1-mid-s) -- (#1-mid-n) -- (#1-nw) -- cycle;
\fill[cellneg] (#1-mid-s) -- (#1-se) -- (#1-ne) -- (#1-mid-n) -- cycle;
\draw[white, semithick] (#1-mid-s) -- (#1-mid-n);
\draw[semithick] (#1-sw) -- (#1-se) -- (#1-ne) -- (#1-nw) -- cycle;
\node[text=white, font=\Huge\bfseries] at ($(#1-sw)!0.5!(#1-mid-n)$) {$+$};
\node[text=white, font=\Huge\bfseries] at ($(#1-mid-s)!0.5!(#1-ne)$) {$-$};
}
%% d^V: pos bottom, neg top (split in y)
\newcommand{\wavV}[4]{%
\namedrect{#1}{#2}{#3}{#4}%
\fill[cellpos] (#1-sw) -- (#1-se) -- (#1-mid-e) -- (#1-mid-w) -- cycle;
\fill[cellneg] (#1-mid-w) -- (#1-mid-e) -- (#1-ne) -- (#1-nw) -- cycle;
\draw[white, semithick] (#1-mid-w) -- (#1-mid-e);
\draw[semithick] (#1-sw) -- (#1-se) -- (#1-ne) -- (#1-nw) -- cycle;
\node[text=white, font=\Huge\bfseries] at ($(#1-sw)!0.5!(#1-mid-e)$) {$+$};
\node[text=white, font=\Huge\bfseries] at ($(#1-mid-w)!0.5!(#1-ne)$) {$-$};
}
%% d^D: checkerboard (BL=neg, BR=pos, TL=pos, TR=neg)
\newcommand{\wavD}[4]{%
\namedrect{#1}{#2}{#3}{#4}%
\fill[cellpos] (#1-sw) -- (#1-mid-s) -- (#1-mid) -- (#1-mid-w) -- cycle;
\fill[cellneg] (#1-mid-s) -- (#1-se) -- (#1-mid-e) -- (#1-mid) -- cycle;
\fill[cellneg] (#1-mid-w) -- (#1-mid) -- (#1-mid-n) -- (#1-nw) -- cycle;
\fill[cellpos] (#1-mid) -- (#1-mid-e) -- (#1-ne) -- (#1-mid-n) -- cycle;
\draw[white, semithick] (#1-mid-s) -- (#1-mid-n);
\draw[white, semithick] (#1-mid-w) -- (#1-mid-e);
\draw[semithick] (#1-sw) -- (#1-se) -- (#1-ne) -- (#1-nw) -- cycle;
\node[text=white, font=\Huge\bfseries] at ($(#1-sw)!0.5!(#1-mid)$) {$+$};
\node[text=white, font=\Huge\bfseries] at ($(#1-se)!0.5!(#1-mid)$) {$-$};
\node[text=white, font=\Huge\bfseries] at ($(#1-nw)!0.5!(#1-mid)$) {$-$};
\node[text=white, font=\Huge\bfseries] at ($(#1-ne)!0.5!(#1-mid)$) {$+$};
}
\begin{scope}[canvas is xy plane at z=-0,transform shape]
\namedrect{zero}{(0,0)}{4}{4}
\draw[semithick,blue,fill=cellpos] (zero-sw) rectangle (zero-ne);
\node[text=white, font=\Huge\bfseries] at (zero-mid) {$+$};
\end{scope}
\begin{scope}[canvas is xy plane at z=-9,transform shape]
\namedrect{onemain}{(0,0)}{4}{4}
\draw[blue] (onemain-sw) grid[step={pow(2,2-1)}] (onemain-ne);
\draw[semithick,blue] (onemain-sw) coordinate(p1) rectangle (onemain-ne);
\draw[thick,->] (-0.2,-0.2) -- (-0.2,0.3) node[above,font=\Large] {${y}$};
\draw[thick,->] (-0.2,-0.2) -- (0.3,-0.2) node[right,font=\Large] {${x}$};
\wavH{onedH}{(0,5)}{4}{4}
\wavV{onedV}{(-5,0)}{4}{4}
\wavD{onedD}{(-5,5)}{4}{4}
\end{scope}
\begin{scope}[canvas is xy plane at z=-15,transform shape]
\namedrect{twoleftmain}{(-2,-2)}{2}{2}
\draw[semithick,blue] (twoleftmain-sw) rectangle (twoleftmain-ne);
\draw[blue] (twoleftmain-mid-n) -- (twoleftmain-mid-s);
\draw[thick,->] (-2.2,-2.2) -- (-2.2,-1.7) node[above,font=\Large] {${y}$};
\draw[thick,->] (-2.2,-2.2) -- (-1.7,-2.2) node[right,font=\Large] {${x}$};
\wavH{twodH}{(-2,0.5)}{2}{2}
\namedrect{twofront}{(4,-2)}{2}{2}
\draw[leaf] (twofront-sw) rectangle (twofront-ne);
\namedrect{twoback}{(-2,4)}{2}{2}
\draw[leaf] (twoback-sw) rectangle (twoback-ne);
\namedrect{tworight}{(4,4)}{2}{2}
\draw[leaf] (tworight-sw) rectangle (tworight-ne);
\end{scope}
\begin{scope}[canvas is xy plane at z=-21,transform shape]
\namedrect{threeleft}{(-2.5,-2)}{1}{2}
\draw[leaf] (threeleft-sw) rectangle (threeleft-ne);
\namedrect{threeright}{(-0.5,-2)}{1}{2}
\draw[leaf] (threeright-sw) rectangle (threeright-ne);
\end{scope}
% % Level 1 connections
% \draw[connector] (onedV-se) -- (onemain-sw);
% \draw[connector] (onedV-ne) -- (onemain-nw);
% \draw[connector] (onedD-sw) -- (onemain-sw);
% \draw[connector] (onedD-ne) -- (onemain-ne);
% \draw[connector] (onedH-sw) -- (onemain-nw);
% \draw[connector] (onedH-se) -- (onemain-ne);
% % Level 2 connections
% \draw[connector] (twodH-sw) -- (twoleftmain-nw);
% \draw[connector] (twodH-se) -- (twoleftmain-ne);
% Level 0 → Level 1 corners
\draw[connector] (zero-sw) -- (onemain-sw);
\draw[connector] (zero-se) -- (onemain-se);
\draw[connector] (zero-ne) -- (onemain-ne);
\draw[connector] (zero-nw) -- (onemain-nw);
% Level 1 → Level 2
\draw[connector] (onemain-sw) -- (twoleftmain-sw);
\draw[connector] (onemain-mid) -- (twoleftmain-ne);
\draw[connector] (onemain-mid-w) -- (twoleftmain-nw);
\draw[connector] (onemain-mid-s) -- (twoleftmain-se);
\draw[connector] (onemain-mid-s) -- (twofront-sw);
\draw[connector] (onemain-mid-e) -- (twofront-ne);
\draw[connector] (onemain-mid) -- (twofront-nw);
\draw[connector] (onemain-se) -- (twofront-se);
\draw[connector] (onemain-mid-w) -- (twoback-sw);
\draw[connector] (onemain-mid-n) -- (twoback-ne);
\draw[connector] (onemain-nw) -- (twoback-nw);
\draw[connector] (onemain-mid) -- (twoback-se);
\draw[connector] (onemain-mid) -- (tworight-sw);
\draw[connector] (onemain-ne) -- (tworight-ne);
\draw[connector] (onemain-mid-n) -- (tworight-nw);
\draw[connector] (onemain-mid-e) -- (tworight-se);
% Level 2 → Level 3
\draw[connector] (twoleftmain-sw) -- (threeleft-sw);
\draw[connector] (twoleftmain-mid-s) -- (threeleft-se);
\draw[connector] (twoleftmain-mid-n) -- (threeleft-ne);
\draw[connector] (twoleftmain-nw) -- (threeleft-nw);
\draw[connector] (twoleftmain-mid-s) -- (threeright-sw);
\draw[connector] (twoleftmain-se) -- (threeright-se);
\draw[connector] (twoleftmain-ne) -- (threeright-ne);
\draw[connector] (twoleftmain-mid-n) -- (threeright-nw);
%draw level 0 again
\begin{scope}[canvas is xy plane at z=-0,transform shape]
\namedrect{zero}{(0,0)}{4}{4}
\draw[semithick,blue,fill=cellpos] (zero-sw) rectangle (zero-ne);
\node[text=white, font=\Huge\bfseries] at (zero-mid) {$+$};
\end{scope}
\end{tikzpicture}
\end{document}
